Improving Multiparton Monte Carlo Tools in Hadronic Collisions

Recent work on leading order multiparton calculations for hadronic collisions is reviewed, with special emphasis on the ALPGEN event generator. Some problems connected with the interface of the partonic events generated via matrix elements with the showering are addressed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

